Coding of volumetric content with MIV using VVC subpictures

Storage and transport of six degrees of freedom (6DoF) dynamic volumetric visual content for immersive applications requires efficient compression. ISO/IEC MPEG has recently been working on a standard that aims to efficiently code and deliver 6DoF immersive visual experiences. This standard is called the MIV. MIV uses regular 2D video codecs to code the visual data. MPEG jointly with ITU-T VCEG, has also specified the VVC standard. VVC introduced recently the concept of subpicture. This tool was specifically designed to provide independent accessibility and decodability of sub-bitstreams for omnidirectional applications. This paper shows the benefit of using subpictures in the MIV use-case. While different ways in which subpictures could be used in MIV are discussed, a particular case study is selected. Namely, subpictures are used for parallel encoding and to reduce the number of decoder instances. Experimental results show that the cost of using subpictures in terms of bitrate overhead is negligible (0.1% to 0.4%), when compared to the overall bitrate. The number of decoder instances on the other hand decreases by a factor of two.

==> figures/approach.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,551); %set diagram left start at 0, and has height of 551

%Straight Lines [id:da14784817146046103]
\draw    (54.5,37.18) -- (65,37.18) -- (77,37.18) ;
\draw [shift={(80,37.18)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da1147291795601676]
\draw    (231.66,53.68) -- (254.5,53.68) ;
\draw [shift={(257.5,53.68)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4463406506702604]
\draw    (410.41,53.68) -- (434,53.68) ;
\draw [shift={(437,53.68)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9792824647551537]
\draw    (333.5,53.68) -- (357,53.68) ;
\draw [shift={(360,53.68)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7895296771054308]
\draw    (54.5,66.35) -- (65,66.35) -- (77,66.35) ;
\draw [shift={(80,66.35)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6515118387214495]
\draw    (155.39,37.09) -- (166.63,37.09) -- (178.3,37.09) ;
\draw [shift={(181.3,37.09)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7048330699750759]
\draw    (54.5,122) -- (65,122) -- (77,122) ;
\draw [shift={(80,122)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da33869080628567905]
\draw    (231.66,139.24) -- (254.5,139.24) ;
\draw [shift={(257.5,139.24)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9427188356855761]
\draw    (410.41,139.24) -- (434,139.24) ;
\draw [shift={(437,139.24)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5725605139132552]
\draw    (333.5,139.24) -- (357,139.24) ;
\draw [shift={(360,139.24)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da98674425536353]
\draw    (54.5,152) -- (65.83,152.08) -- (77,152.02) ;
\draw [shift={(80,152)}, rotate = 539.69] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da1180143034702631]
\draw    (155.39,122.65) -- (166.63,122.65) -- (178.3,122.65) ;
\draw [shift={(181.3,122.65)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da38991430633774415]
\draw    (155.39,151.82) -- (166.63,151.82) -- (178.3,151.82) ;
\draw [shift={(181.3,151.82)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da47045088250050726]
\draw    (155.4,67.34) -- (166.88,67.34) -- (178.3,67.34) ;
\draw [shift={(181.3,67.34)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw    (31.18,21.42) -- (54.18,21.42) -- (54.18,170.42) -- (31.18,170.42) -- cycle  ;
\draw (42.68,95.92) node  [font=\footnotesize,rotate=-270] [align=left] {\begin{minipage}[lt]{98.85pt}\setlength\topsep{0pt}
\begin{center}
\Gls{tmiv} encoder
\end{center}

\end{minipage}};
% Text Node
\draw    (80.4,26.18) -- (155.4,26.18) -- (155.4,48.18) -- (80.4,48.18) -- cycle  ;
\draw (117.9,37.18) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{48.28pt}\setlength\topsep{0pt}
\begin{center}
\Gls{vtm} encoder
\end{center}

\end{minipage}};
% Text Node
\draw    (80.36,55.35) -- (155.36,55.35) -- (155.36,77.35) -- (80.36,77.35) -- cycle  ;
\draw (117.86,66.35) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{48.28pt}\setlength\topsep{0pt}
\begin{center}
\Gls{vtm} encoder
\end{center}

\end{minipage}};
% Text Node
\draw (120,85.55) node [anchor=north west][inner sep=0.75pt]  [rotate=-90] [align=left] {\begin{minipage}[lt]{14.96pt}\setlength\topsep{0pt}
\begin{center}
{\Large ...}
\end{center}

\end{minipage}};
% Text Node
\draw    (181.62,21.37) -- (231.62,21.37) -- (231.62,85.37) -- (181.62,85.37) -- cycle  ;
\draw (206.62,53.37) node  [font=\footnotesize,rotate=-270] [align=left] {\begin{minipage}[lt]{40.79pt}\setlength\topsep{0pt}
\begin{center}
Subpicture\\bitstream\\merger
\end{center}

\end{minipage}};
% Text Node
\draw    (257.79,43.03) -- (333.79,43.03) -- (333.79,65.03) -- (257.79,65.03) -- cycle  ;
\draw (295.79,54.03) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{48.62pt}\setlength\topsep{0pt}
\begin{center}
\Gls{vtm} decoder
\end{center}

\end{minipage}};
% Text Node
\draw (210,85.55) node [anchor=north west][inner sep=0.75pt]  [rotate=-90] [align=left] {\begin{minipage}[lt]{14.96pt}\setlength\topsep{0pt}
\begin{center}
{\Large ...}
\end{center}

\end{minipage}};
% Text Node
\draw (300,85.68) node [anchor=north west][inner sep=0.75pt]  [rotate=-90] [align=left] {\begin{minipage}[lt]{14.96pt}\setlength\topsep{0pt}
\begin{center}
{\Large ...}
\end{center}

\end{minipage}};
% Text Node
\draw    (437.31,21.85) -- (460.31,21.85) -- (460.31,171.85) -- (437.31,171.85) -- cycle  ;
\draw (448.81,96.85) node  [font=\footnotesize,rotate=-270] [align=left] {\begin{minipage}[lt]{99.53pt}\setlength\topsep{0pt}
\begin{center}
\Gls{tmiv} decoder
\end{center}

\end{minipage}};
% Text Node
\draw (390,85.94) node [anchor=north west][inner sep=0.75pt]  [rotate=-90] [align=left] {\begin{minipage}[lt]{14.96pt}\setlength\topsep{0pt}
\begin{center}
{\Large ...}
\end{center}

\end{minipage}};
% Text Node
\draw    (360.37,22.02) -- (410.37,22.02) -- (410.37,86.02) -- (360.37,86.02) -- cycle  ;
\draw (385.37,54.02) node  [font=\footnotesize,rotate=-270] [align=left] {\begin{minipage}[lt]{40.79pt}\setlength\topsep{0pt}
\begin{center}
Subpicture\\bitstream\\splitter
\end{center}

\end{minipage}};
% Text Node
\draw    (80.4,111.74) -- (155.4,111.74) -- (155.4,133.74) -- (80.4,133.74) -- cycle  ;
\draw (117.9,122.74) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{48.28pt}\setlength\topsep{0pt}
\begin{center}
\Gls{vtm} encoder
\end{center}

\end{minipage}};
% Text Node
\draw    (80.36,140.91) -- (155.36,140.91) -- (155.36,162.91) -- (80.36,162.91) -- cycle  ;
\draw (117.86,151.91) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{48.28pt}\setlength\topsep{0pt}
\begin{center}
\Gls{vtm} encoder
\end{center}

\end{minipage}};
% Text Node
\draw    (181.62,106.93) -- (231.62,106.93) -- (231.62,170.93) -- (181.62,170.93) -- cycle  ;
\draw (206.62,138.93) node  [font=\footnotesize,rotate=-270] [align=left] {\begin{minipage}[lt]{40.79pt}\setlength\topsep{0pt}
\begin{center}
Subpicture\\bitstream\\merger
\end{center}

\end{minipage}};
% Text Node
\draw    (257.79,128.59) -- (333.79,128.59) -- (333.79,150.59) -- (257.79,150.59) -- cycle  ;
\draw (295.79,139.59) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{48.62pt}\setlength\topsep{0pt}
\begin{center}
\Gls{vtm} decoder
\end{center}

\end{minipage}};
% Text Node
\draw    (360.37,107.58) -- (410.37,107.58) -- (410.37,171.58) -- (360.37,171.58) -- cycle  ;
\draw (385.37,139.58) node  [font=\footnotesize,rotate=-270] [align=left] {\begin{minipage}[lt]{40.79pt}\setlength\topsep{0pt}
\begin{center}
Subpicture\\bitstream\\splitter
\end{center}

\end{minipage}};


\end{tikzpicture}

